Locating the boundaries of Pareto fronts: A Many-Objective Evolutionary Algorithm Based on Corner Solution Search

In this paper, an evolutionary many-objective optimization algorithm based on corner solution search (MaOEA-CS) was proposed. MaOEA-CS implicitly contains two phases: the exploitative search for the most important boundary optimal solutions - corner solutions, at the first phase, and the use of angle-based selection [1] with the explorative search for the extension of PF approximation at the second phase. Due to its high efficiency and robustness to the shapes of PFs, it has won the CEC'2017 Competition on Evolutionary Many-Objective Optimization. In addition, MaOEA-CS has also been applied on two real-world engineering optimization problems with very irregular PFs. The experimental results show that MaOEA-CS outperforms other six state-of-the-art compared algorithms, which indicates it has the ability to handle real-world complex optimization problems with irregular PFs.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
    \toprule
    Problem & m     & BCE-MOEA/D & GSRA  & KnEA  & RSEA  & RVEA  & NSGA-III & MaOEA-CS \bigstrut\\
    \midrule
    \multirow{3}[2]{*}{MaF1} & 5     & 1.429E-01 (9.3E-04)$^-$ & 1.336E-01 (1.4E-03)$^-$ & 1.246E-01 (2.1E-03)$^-$ & 1.479E-01 (2.9E-03)$^-$ & 3.249E-01 (1.2E-01)$^-$ & 2.073E-01 (1.1E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.226E-01 (7.5E-04) \bigstrut[t]\\
          & 10    & 2.555E-01 (1.3E-02)$^-$ & 2.512E-01 (4.7E-03)$^-$ & 2.307E-01 (3.3E-03)$^-$ & 2.425E-01 (4.0E-03)$^-$ & 6.395E-01 (5.9E-02)$^-$ & 2.820E-01 (1.6E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}2.273E-01 (1.3E-03) \\
          & 15    & 3.869E-01 (9.6E-03)$^-$ & 2.925E-01 (6.2E-03)$^-$ & 2.760E-01 (4.7E-03)$^-$ & 2.888E-01 (6.7E-03)$^-$ & 7.000E-01 (7.1E-02)$^-$ & 3.159E-01 (6.9E-03)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}2.536E-01 (1.2E-03) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF2} & 5     & 1.073E-01 (1.6E-03)$^-$ & 1.145E-01 (2.8E-03)$^-$ & 1.309E-01 (3.6E-03)$^-$ & 1.255E-01 (4.1E-03)$^-$ & 1.279E-01 (1.2E-03)$^-$ & 1.309E-01 (2.7E-03)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.006E-01 (1.3E-03) \bigstrut[t]\\
          & 10    & 1.758E-01 (4.8E-03)$^+$ & 1.630E-01 (3.5E-03)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.569E-01 (6.6E-03)$^+$ & 3.181E-01 (1.5E-02)$^-$ & 3.670E-01 (2.0E-01)$^-$ & 2.180E-01 (3.3E-02)$^+$ & 2.424E-01 (2.2E-02) \\
          & 15    & 1.976E-01 (1.1E-02)$^+$ & 1.899E-01 (6.0E-03)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.812E-01 (4.6E-03)$^+$ & 2.823E-01 (1.4E-02)$^+$ & 6.401E-01 (1.9E-01)$^-$ & 2.100E-01 (8.0E-03)$^+$ & 4.250E-01 (2.0E-02) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF3} & 5     & 1.347E-01 (1.4E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}7.647E-02 (4.2E-03)$^+$ & 1.597E-01 (7.2E-02)$^-$ & 9.274E-02 (3.4E-02)$^+$ & 9.355E-02 (4.3E-02)$^-$ & 9.743E-02 (1.1E-03)$^+$ & 1.015E-01 (2.4E-03) \bigstrut[t]\\
          & 10    & 4.546E-01 (2.8E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}8.343E-02 (4.5E-03)$^+$ & 4.935E+07 (2.6E+08)$^-$ & 2.583E+02 (5.5E+02)$^-$ & 1.324E-01 (7.2E-02)$^-$ & 3.337E+03 (1.1E+04)$^-$ & 1.049E-01 (3.1E-03) \\
          & 15    & 3.984E-01 (3.7E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}8.759E-02 (2.4E-03)$^+$ & 1.914E+09 (5.2E+09)$^-$ & 7.988E+02 (1.4E+03)$^-$ & 9.320E-02 (3.9E-03)$^+$ & 1.853E+03 (6.0E+03)$^-$ & 1.013E-01 (3.2E-03) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF4} & 5     & 3.429E+00 (4.9E-01)$^-$ & 2.827E+00 (2.1E-01)$^-$ & 2.803E+00 (2.8E-01)$^-$ & 2.936E+00 (1.9E-01)$^-$ & 4.696E+00 (8.7E-01)$^-$ & 3.524E+00 (2.6E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}2.186E+00 (5.3E-02) \bigstrut[t]\\
          & 10    & 7.807E+01 (9.7E+00)$^-$ & 1.408E+02 (1.5E+01)$^-$ & 7.874E+01 (8.0E+00)$^-$ & 1.012E+02 (6.2E+00)$^-$ & 2.005E+02 (5.1E+01)$^-$ & 9.475E+01 (8.3E+00)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}5.290E+01 (2.4E+00) \\
          & 15    & 3.545E+03 (8.6E+02)$^-$ & 4.366E+03 (6.9E+02)$^-$ & 2.854E+03 (4.6E+03)$^-$ & 2.838E+03 (2.9E+02)$^-$ & 7.325E+03 (1.5E+03)$^-$ & 3.877E+03 (3.3E+02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.543E+03 (1.7E+02) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF5} & 5     & 2.275E+00 (4.5E-02)$^-$ & 2.346E+00 (5.5E-02)$^-$ & 2.451E+00 (5.9E-02)$^-$ & 2.514E+00 (1.9E-01)$^-$ & 2.385E+00 (4.5E-01)$^-$ & 2.540E+00 (9.9E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}2.074E+00 (3.3E-02) \bigstrut[t]\\
          & 10    & 9.466E+01 (4.8E+00)$^-$ & 5.878E+01 (5.9E+00)$^-$ & 7.901E+01 (7.4E+00)$^-$ & 7.975E+01 (1.5E+01)$^-$ & 1.051E+02 (1.1E+01)$^-$ & 8.988E+01 (8.9E+00)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}4.727E+01 (1.7E+00) \\
          & 15    & 2.828E+03 (2.9E+02)$^-$ & 1.261E+03 (2.8E+02)$^-$ & 1.725E+03 (1.7E+02)$^-$ & 2.097E+03 (4.9E+02)$^-$ & 3.604E+03 (7.0E+02)$^-$ & 2.533E+03 (8.3E+01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.101E+03 (7.7E+01) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF6} & 5     & 4.181E-03 (4.2E-05)$^-$ & 6.088E-03 (3.8E-04)$^-$ & 6.068E-03 (6.5E-04)$^-$ & 2.943E-01 (7.6E-02)$^-$ & 8.990E-02 (1.8E-02)$^-$ & 5.152E-02 (3.8E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}4.026E-03 (1.4E-04) \bigstrut[t]\\
          & 10    & \cellcolor[rgb]{0.749, 0.749, 0.749}2.102E-03 (4.1E-05)$^+$ & 2.473E+00 (8.7E-01)$^-$ & 8.877E+00 (7.0E+00)$^-$ & 2.548E-01 (6.7E-02)$^-$ & 1.275E-01 (2.5E-02)$^-$ & 3.527E+00 (1.6E+01)$^-$ & 2.599E-03 (2.2E-05) \\
          & 15    & 2.125E-03 (3.7E-05)$^-$ & 2.873E+00 (8.1E-01)$^-$ & 2.104E+01 (1.2E+01)$^-$ & 5.497E-01 (2.6E-01)$^-$ & 3.158E-01 (2.5E-01)$^-$ & 6.869E+00 (1.0E+01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.913E-03 (1.1E-04) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF7} & 5     & 3.182E-01 (1.3E-02)$^+$ & 2.995E-01 (3.2E-02)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}2.991E-01 (1.1E-02)$^+$ & 4.512E-01 (8.5E-02)$^-$ & 4.483E-01 (7.8E-04)$^-$ & 3.366E-01 (1.7E-02)$^-$ & 3.277E-01 (8.7E-03) \bigstrut[t]\\
          & 10    & 8.688E-01 (2.1E-02)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}8.445E-01 (6.9E-03)$^+$ & 8.662E-01 (7.4E-03)$^+$ & 2.053E+00 (3.3E-01)$^-$ & 2.819E+00 (2.7E-01)$^-$ & 1.216E+00 (1.1E-01)$^-$ & 8.983E-01 (1.6E-02) \\
          & 15    & 1.663E+00 (1.4E-01)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.389E+00 (6.0E-03)$^+$ & 2.345E+00 (2.5E-01)$^-$ & 6.576E+00 (9.9E-01)$^-$ & 4.031E+00 (7.5E-01)$^-$ & 3.266E+00 (4.5E-01)$^-$ & 1.781E+00 (9.3E-02) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF8} & 5     & 1.088E-01 (1.3E-03)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}9.537E-02 (1.6E-03)$^+$ & 2.666E-01 (7.3E-02)$^-$ & 1.379E-01 (2.4E-02)$^-$ & 4.633E-01 (5.7E-02)$^-$ & 2.594E-01 (3.4E-02)$^-$ & 1.026E-01 (1.7E-03) \bigstrut[t]\\
          & 10    & \cellcolor[rgb]{0.749, 0.749, 0.749}1.098E-01 (7.6E-04)$^+$ & 1.612E-01 (6.7E-02)$^-$ & 1.592E-01 (2.1E-02)$^-$ & 1.709E-01 (1.3E-02)$^-$ & 8.082E-01 (9.4E-02)$^-$ & 3.816E-01 (6.4E-02)$^-$ & 1.154E-01 (2.9E-03) \\
          & 15    & 1.329E-01 (9.7E-04)$^-$ & 4.196E+00 (4.4E+00)$^-$ & 1.534E-01 (4.3E-02)$^-$ & 1.796E-01 (1.7E-02)$^-$ & 1.320E+00 (2.3E-01)$^-$ & 3.470E-01 (6.3E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.227E-01 (4.3E-03) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF9} & 5     & 1.912E-01 (3.4E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}9.083E-02 (7.4E-04)$^+$ & 7.392E-01 (3.3E-01)$^-$ & 4.757E-01 (1.9E-01)$^-$ & 3.784E-01 (7.2E-02)$^-$ & 3.059E-01 (6.3E-02)$^-$ & 1.436E-01 (3.7E-02) \bigstrut[t]\\
          & 10    & 1.444E+00 (3.2E-03)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.038E-01 (8.9E-04)$^+$ & 6.004E+01 (4.9E+01)$^-$ & 1.423E-01 (1.8E-02)$^-$ & 8.159E-01 (2.0E-01)$^-$ & 5.955E-01 (1.8E-01)$^-$ & 1.214E-01 (1.6E-02) \\
          & 15    & 1.584E+00 (1.9E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.071E-01 (8.2E-03)$^+$ & 3.410E-01 (2.7E-01)$^-$ & 2.912E-01 (2.0E-01)$^-$ & 1.689E+00 (1.9E+00)$^-$ & 1.115E+00 (2.8E+00)$^-$ & 1.477E-01 (4.4E-02) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF10} & 5     & 5.167E-01 (7.7E-03)$^+$ & 8.642E-01 (1.0E-01)$^-$ & 5.185E-01 (2.3E-02)$^+$ & 5.225E-01 (3.2E-02)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}4.520E-01 (3.9E-02)$^+$ & 4.580E-01 (1.3E-02)$^+$ & 5.383E-01 (4.9E-02) \bigstrut[t]\\
          & 10    & 1.309E+00 (4.5E-02)$^+$ & 1.603E+00 (2.2E-01)$^+$ & 1.191E+00 (1.2E-01)$^+$ & 1.282E+00 (1.6E-01)$^+$ & 1.283E+00 (5.9E-02)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.094E+00 (5.5E-02)$^+$ & 1.794E+00 (1.6E-01) \\
          & 15    & 1.678E+00 (5.9E-02)$^+$ & 2.073E+00 (1.8E-01)$^+$ & 1.623E+00 (1.1E-01)$^+$ & 1.739E+00 (1.4E-01)$^+$ & 1.844E+00 (2.0E-01)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.615E+00 (3.2E-01)$^+$ & 2.791E+00 (4.2E-01) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF11} & 5     & \cellcolor[rgb]{0.749, 0.749, 0.749}6.049E-01 (3.2E-02)$^+$ & 2.155E+00 (4.2E-01)$^-$ & 6.690E-01 (1.2E-01)$^+$ & 6.729E-01 (6.7E-02)$^+$ & 1.556E+00 (5.5E-01)$^-$ & 8.185E-01 (2.8E-02)$^+$ & 8.228E-01 (4.6E-02) \bigstrut[t]\\
          & 10    & \cellcolor[rgb]{0.749, 0.749, 0.749}1.614E+00 (3.0E-01)$^+$ & 9.216E+00 (1.5E+00)$^-$ & 2.416E+00 (4.2E-01)$^+$ & 2.354E+00 (2.5E-01)$^+$ & 7.340E+00 (2.1E+00)$^-$ & 5.632E+00 (2.0E+00)$^-$ & 2.576E+00 (1.7E-01) \\
          & 15    & 3.378E-01 (2.6E-01)$^-$ & 1.837E+01 (2.2E+00)$^-$ & 5.299E+00 (1.1E+00)$^-$ & 1.689E+00 (1.8E+00)$^-$ & 1.941E+01 (3.6E+00)$^-$ & 1.293E+01 (1.6E+00)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.568E-01 (8.3E-02) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF12} & 5     & 1.181E+00 (3.5E-02)$^-$ & 1.180E+00 (1.3E-02)$^-$ & 1.176E+00 (1.6E-02)$^-$ & 1.274E+00 (4.9E-02)$^-$ & 1.122E+00 (2.6E-03)$^-$ & 1.119E+00 (6.2E-03)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.106E+00 (2.4E-02) \bigstrut[t]\\
          & 10    & 4.492E+00 (7.9E-02)$^-$ & 4.344E+00 (1.0E-01)$^-$ & 4.553E+00 (4.9E-02)$^-$ & 4.706E+00 (9.0E-02)$^-$ & 4.491E+00 (6.2E-02)$^-$ & 4.574E+00 (9.8E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}4.045E+00 (3.4E-02) \\
          & 15    & 6.950E+00 (1.9E-01)$^-$ & 7.522E+00 (1.6E-01)$^-$ & 6.528E+00 (1.1E-01)$^-$ & 8.389E+00 (1.9E-01)$^-$ & 7.069E+00 (2.1E-01)$^-$ & 8.139E+00 (2.6E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}6.501E+00 (1.2E-01) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF13} & 5     & 1.549E-01 (1.0E-02)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.076E-01 (1.2E-02)$^+$ & 2.219E-01 (1.8E-02)$^+$ & 2.281E-01 (2.3E-02)$^+$ & 6.352E-01 (1.3E-01)$^-$ & 2.442E-01 (1.6E-02)$^+$ & 2.511E-01 (7.5E-02) \bigstrut[t]\\
          & 10    & 1.316E-01 (4.7E-03)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}9.634E-02 (1.2E-02)$^+$ & 1.878E-01 (2.5E-02)$^+$ & 2.798E-01 (4.2E-02)$^+$ & 9.889E-01 (2.8E-01)$^+$ & 2.291E-01 (2.8E-02)$^+$ & 1.315E+00 (1.7E-01) \\
          & 15    & 1.449E-01 (7.9E-03)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.030E-01 (1.5E-02)$^+$ & 1.818E-01 (2.5E-02)$^+$ & 3.265E-01 (7.7E-02)$^+$ & 1.192E+00 (4.6E-01)$^+$ & 2.583E-01 (3.4E-02)$^+$ & 1.672E+00 (2.5E-01) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF14} & 5     & 5.257E-01 (5.0E-02)$^-$ & 4.951E-01 (2.9E-02)$^-$ & 5.695E-01 (8.3E-02)$^-$ & 6.712E-01 (2.0E-01)$^-$ & 7.144E-01 (2.0E-01)$^-$ & 6.937E-01 (1.8E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}4.475E-01 (7.9E-02) \bigstrut[t]\\
          & 10    & 7.787E-01 (7.2E-02)$^-$ & 1.486E+00 (7.2E-01)$^-$ & 2.517E+01 (3.9E+01)$^-$ & 1.587E+00 (5.6E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}6.664E-01 (5.8E-02)$^+$ & 1.768E+00 (6.7E-01)$^-$ & 7.517E-01 (1.5E-01) \\
          & 15    & 1.089E+00 (2.5E-01)$^-$ & 1.606E+00 (2.9E-01)$^-$ & 1.208E+01 (4.4E+00)$^-$ & 9.096E-01 (2.5E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}8.518E-01 (1.7E-01)$^+$ & 1.331E+00 (2.1E-01)$^-$ & 8.773E-01 (1.3E-01) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF15} & 5     & 1.157E+00 (1.7E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}4.094E-01 (2.4E-02)$^+$ & 4.020E+00 (1.7E+00)$^-$ & 1.100E+00 (5.3E-02)$^-$ & 6.004E-01 (4.4E-02)$^-$ & 1.291E+00 (9.2E-02)$^-$ & 4.700E-01 (6.8E-02) \bigstrut[t]\\
          & 10    & 2.338E+00 (4.8E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}6.175E-01 (1.6E-01)$^+$ & 5.772E+00 (5.1E+00)$^-$ & 1.347E+00 (4.6E-02)$^-$ & 9.843E-01 (3.4E-02)$^-$ & 1.436E+00 (1.9E-01)$^-$ & 9.272E-01 (6.4E-02) \\
          & 15    & 3.454E+00 (7.2E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.078E+00 (3.6E-02)$^+$ & 9.367E+01 (5.6E+01)$^-$ & 1.445E+00 (5.2E-02)$^-$ & 1.167E+00 (2.8E-02)$^-$ & 3.656E+00 (2.1E+00)$^-$ & 1.106E+00 (4.0E-02) \bigstrut[b]\\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    Problem & m     & BCE-MOEA/D & GSRA  & KnEA  & RSEA  & RVEA  & NSGA-III & MaOEA-CS \bigstrut\\
    \midrule
    \multirow{3}[2]{*}{MaF1} & 5     & 9.052E-03 (9.6E-05)$^-$ & 8.700E-03 (1.9E-04)$^-$ & 1.058E-02 (1.8E-04)$^-$ & 9.371E-03 (1.3E-04)$^-$ & 2.269E-03 (8.4E-04)$^-$ & 4.720E-03 (5.4E-04)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.104E-02 (1.2E-04) \bigstrut[t]\\
          & 10    & 3.870E-07 (1.4E-07)$^+$ & 2.426E-07 (3.9E-07)$^-$ & 3.793E-07 (1.3E-07)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}5.812E-07 (9.8E-08)$^+$ & 5.963E-09 (2.7E-09)$^-$ & 2.353E-07 (6.2E-08)$^-$ & 3.226E-07 (5.4E-07) \\
          & 15    & 8.063E-13 (9.3E-14)$^+$ & 0.000E+00 (0.0E+00)$^{\approx}$ & 0.000E+00 (0.0E+00)$^{\approx}$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.229E-11 (1.5E-11)$^+$ & 2.913E-14 (2.4E-14)$^+$ & 3.435E-12 (9.0E-13)$^+$ & 0.000E+00 (0.0E+00) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF2} & 5     & 1.795E-01 (2.1E-03)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.885E-01 (1.7E-03)$^+$ & 1.869E-01 (1.9E-03)$^{\approx}$ & 1.816E-01 (2.2E-03)$^-$ & 1.509E-01 (2.3E-03)$^-$ & 1.516E-01 (4.1E-03)$^-$ & 1.845E-01 (2.4E-03) \bigstrut[t]\\
          & 10    & 1.825E-01 (5.1E-03)$^-$ & 2.197E-01 (3.5E-03)$^+$ & 1.682E-01 (1.2E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}2.382E-01 (2.1E-03)$^+$ & 1.577E-01 (5.1E-02)$^-$ & 2.093E-01 (9.7E-03)$^-$ & 2.127E-01 (5.8E-03) \\
          & 15    & 1.291E-01 (8.5E-03)$^-$ & 2.133E-01 (3.4E-03)$^-$ & 1.063E-01 (1.2E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}2.333E-01 (3.1E-03)$^+$ & 6.223E-02 (2.0E-02)$^-$ & 1.409E-01 (9.6E-03)$^-$ & 2.289E-01 (6.0E-03) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF3} & 5     & 9.844E-01 (9.6E-03)$^-$ & 9.899E-01 (2.4E-03)$^-$ & 9.534E-01 (6.7E-02)$^-$ & 9.921E-01 (2.7E-02)$^-$ & 9.906E-01 (2.2E-02)$^-$ & 9.987E-01 (9.8E-05)$^{\approx}$ & \cellcolor[rgb]{0.749, 0.749, 0.749}9.988E-01 (8.1E-05) \bigstrut[t]\\
          & 10    & 5.583E-01 (2.5E-01)$^-$ & 9.982E-01 (6.5E-04)$^-$ & 0.000E+00 (0.0E+00)$^-$ & 1.099E-01 (2.7E-01)$^-$ & 9.817E-01 (5.8E-02)$^-$ & 5.230E-02 (2.0E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.000E+00 (9.2E-06) \\
          & 15    & 6.675E-01 (3.5E-01)$^-$ & 9.997E-01 (2.2E-04)$^-$ & 0.000E+00 (0.0E+00)$^-$ & 0.000E+00 (0.0E+00)$^-$ & 9.995E-01 (3.4E-04)$^-$ & 1.233E-01 (3.2E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.000E+00 (4.4E-07) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF4} & 5     & 2.501E-02 (4.9E-03)$^-$ & 6.788E-02 (6.0E-03)$^-$ & 1.061E-01 (6.0E-03)$^{\approx}$ & 1.031E-01 (2.0E-03)$^-$ & 1.412E-02 (8.3E-03)$^-$ & 5.769E-02 (8.2E-03)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.061E-01 (1.9E-03) \bigstrut[t]\\
          & 10    & 3.983E-06 (5.0E-06)$^-$ & 1.852E-06 (6.2E-07)$^-$ & 9.675E-05 (3.4E-05)$^+$ & 3.953E-04 (1.5E-05)$^+$ & 1.518E-07 (2.7E-07)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}2.067E-04 (1.6E-05)$^+$ & 5.210E-05 (1.3E-05) \\
          & 15    & 1.357E-09 (3.2E-09)$^+$ & 8.956E-12 (7.9E-12)$^+$ & 1.495E-09 (8.3E-09)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}4.775E-07 (2.6E-08)$^+$ & 4.759E-13 (4.8E-13)$^+$ & 2.482E-07 (2.4E-08)$^+$ & 0.000E+00 (0.0E+00) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF5} & 5     & 7.728E-01 (5.1E-03)$^-$ & 7.114E-01 (2.5E-02)$^-$ & 7.752E-01 (4.3E-03)$^-$ & 7.599E-01 (9.3E-03)$^-$ & 7.650E-01 (3.4E-02)$^-$ & 7.632E-01 (4.4E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}7.821E-01 (2.5E-03) \bigstrut[t]\\
          & 10    & 8.738E-01 (3.0E-02)$^-$ & 8.020E-01 (3.0E-02)$^-$ & 9.538E-01 (5.4E-03)$^{\approx}$ & 9.220E-01 (8.8E-03)$^-$ & 9.536E-01 (6.4E-03)$^{\approx}$ & \cellcolor[rgb]{0.749, 0.749, 0.749}9.664E-01 (7.2E-03)$^+$ & 9.538E-01 (1.9E-03) \\
          & 15    & 8.643E-01 (5.2E-02)$^-$ & 9.337E-01 (1.8E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}9.946E-01 (4.1E-04)$^+$ & 9.686E-01 (4.6E-03)$^-$ & 9.440E-01 (7.9E-03)$^-$ & 9.905E-01 (3.2E-03)$^+$ & 9.855E-01 (2.5E-03) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF6} & 5     & 1.296E-01 (4.3E-04)$^{\approx}$ & 1.278E-01 (4.5E-04)$^-$ & 1.284E-01 (3.7E-04)$^{\approx}$ & 1.243E-01 (3.8E-03)$^-$ & 1.148E-01 (3.2E-03)$^-$ & 1.226E-01 (5.0E-03)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.298E-01 (3.9E-04) \bigstrut[t]\\
          & 10    & 1.010E-01 (3.7E-04)$^-$ & 0.000E+00 (0.0E+00)$^-$ & 0.000E+00 (0.0E+00)$^-$ & 7.996E-02 (2.7E-02)$^-$ & 8.571E-02 (2.0E-02)$^-$ & 4.302E-02 (3.1E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.012E-01 (2.5E-04) \\
          & 15    & 9.541E-02 (2.7E-04)$^{\approx}$ & 0.000E+00 (0.0E+00)$^-$ & 0.000E+00 (0.0E+00)$^-$ & 1.018E-02 (2.3E-02)$^-$ & 9.161E-02 (7.2E-04)$^-$ & 1.571E-02 (2.7E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}9.557E-02 (2.7E-04) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF7} & 5     & 2.012E-01 (8.3E-03)$^-$ & 2.456E-01 (2.7E-03)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}2.546E-01 (5.3E-03)$^+$ & 2.518E-01 (8.2E-03)$^{\approx}$ & 2.152E-01 (7.0E-04)$^-$ & 2.373E-01 (5.6E-03)$^-$ & 2.501E-01 (2.6E-03) \bigstrut[t]\\
          & 10    & 1.458E-01 (4.0E-03)$^-$ & 9.392E-02 (2.7E-02)$^-$ & 8.096E-02 (3.0E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.908E-01 (7.0E-03)$^+$ & 1.492E-01 (1.7E-02)$^-$ & 1.386E-01 (9.7E-03)$^-$ & 1.695E-01 (7.2E-03) \\
          & 15    & 1.142E-02 (1.4E-02)$^-$ & 7.456E-03 (4.0E-03)$^-$ & 2.212E-03 (1.1E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.614E-01 (6.3E-03)$^+$ & 6.956E-02 (5.9E-02)$^-$ & 3.199E-02 (8.1E-03)$^-$ & 1.341E-01 (3.1E-03) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF8} & 5     & 1.168E-01 (5.7E-04)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.224E-01 (4.2E-04)$^{\approx}$ & 1.010E-01 (1.1E-02)$^-$ & 1.190E-01 (1.6E-03)$^-$ & 7.164E-02 (7.5E-03)$^-$ & 8.659E-02 (5.9E-03)$^-$ & 1.215E-01 (4.4E-04) \bigstrut[t]\\
          & 10    & 1.036E-02 (1.0E-04)$^-$ & 1.062E-02 (3.1E-04)$^-$ & 1.019E-02 (2.4E-04)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.106E-02 (7.1E-05)$^{\approx}$ & 4.665E-03 (8.1E-04)$^-$ & 8.885E-03 (3.2E-04)$^-$ & 1.097E-02 (1.1E-04) \\
          & 15    & 5.837E-04 (1.7E-05)$^-$ & 2.429E-04 (2.7E-04)$^-$ & 6.027E-04 (5.4E-05)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}6.814E-04 (1.6E-05)$^+$ & 1.164E-04 (3.8E-05)$^-$ & 5.020E-04 (2.9E-05)$^-$ & 6.575E-04 (2.5E-05) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF9} & 5     & 2.749E-01 (1.4E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}3.148E-01 (7.9E-04)$^+$ & 1.369E-01 (5.0E-02)$^-$ & 1.886E-01 (5.1E-02)$^-$ & 1.915E-01 (1.8E-02)$^-$ & 2.257E-01 (2.1E-02)$^-$ & 2.920E-01 (1.3E-02) \bigstrut[t]\\
          & 10    & 2.292E-03 (1.2E-05)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.854E-02 (1.5E-04)$^{\approx}$ & 3.201E-05 (1.8E-04)$^-$ & 1.680E-02 (8.4E-04)$^-$ & 4.694E-03 (8.3E-04)$^-$ & 8.166E-03 (1.9E-03)$^-$ & 1.851E-02 (2.3E-04) \\
          & 15    & 1.739E-04 (3.7E-05)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.387E-03 (4.0E-05)$^+$ & 1.087E-03 (2.7E-04)$^-$ & 1.081E-03 (3.3E-04)$^-$ & 2.075E-04 (8.7E-05)$^-$ & 7.837E-04 (2.2E-04)$^-$ & 1.339E-03 (1.1E-04) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF10} & 5     & 9.976E-01 (1.2E-04)$^+$ & 6.898E-01 (4.7E-02)$^-$ & 9.896E-01 (1.8E-03)$^+$ & 9.957E-01 (5.9E-04)$^+$ & 9.966E-01 (4.7E-04)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}9.976E-01 (5.1E-04)$^+$ & 9.123E-01 (4.0E-02) \bigstrut[t]\\
          & 10    & \cellcolor[rgb]{0.749, 0.749, 0.749}1.000E+00 (1.1E-06)$^+$ & 6.258E-01 (8.6E-02)$^+$ & 9.971E-01 (9.6E-04)$^+$ & 9.996E-01 (1.9E-04)$^+$ & 9.913E-01 (2.1E-02)$^+$ & 9.991E-01 (3.6E-04)$^+$ & 6.001E-01 (6.3E-02) \\
          & 15    & 9.996E-01 (3.1E-04)$^+$ & 7.126E-01 (7.3E-02)$^+$ & 9.913E-01 (3.9E-02)$^+$ & 9.995E-01 (2.5E-04)$^+$ & 9.984E-01 (5.8E-04)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}9.996E-01 (1.6E-04)$^+$ & 4.646E-01 (1.5E-01) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF11} & 5     & 9.940E-01 (1.5E-03)$^+$ & 9.776E-01 (2.4E-03)$^-$ & 9.910E-01 (1.3E-03)$^-$ & 9.943E-01 (8.4E-04)$^+$ & 9.881E-01 (3.3E-03)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}9.958E-01 (4.7E-04)$^+$ & 9.929E-01 (1.1E-03) \bigstrut[t]\\
          & 10    & \cellcolor[rgb]{0.749, 0.749, 0.749}9.984E-01 (8.3E-04)$^+$ & 9.884E-01 (2.1E-03)$^-$ & 9.942E-01 (8.0E-04)$^+$ & 9.986E-01 (6.0E-04)$^+$ & 9.892E-01 (2.4E-03)$^-$ & 9.971E-01 (1.2E-03)$^+$ & 9.938E-01 (1.7E-03) \\
          & 15    & 9.944E-01 (2.1E-03)$^+$ & 9.889E-01 (3.4E-03)$^-$ & 9.940E-01 (1.1E-03)$^+$ & 9.990E-01 (6.7E-04)$^+$ & 9.728E-01 (6.0E-03)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}9.983E-01 (6.7E-04)$^+$ & 9.921E-01 (2.7E-03) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF12} & 5     & 6.925E-01 (5.9E-02)$^+$ & 6.857E-01 (1.2E-02)$^+$ & 7.431E-01 (2.7E-02)$^+$ & 7.266E-01 (5.6E-03)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}7.375E-01 (7.2E-03)$^+$ & 7.223E-01 (1.4E-02)$^+$ & 6.588E-01 (5.4E-02) \bigstrut[t]\\
          & 10    & 7.992E-01 (6.5E-02)$^+$ & 8.183E-01 (1.1E-02)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}8.908E-01 (6.2E-02)$^+$ & 8.725E-01 (7.8E-03)$^+$ & 8.759E-01 (3.3E-02)$^+$ & 8.546E-01 (5.8E-02)$^+$ & 7.634E-01 (5.5E-02) \\
          & 15    & 7.172E-01 (5.9E-02)$^-$ & 8.519E-01 (1.1E-02)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}9.316E-01 (3.6E-02)$^+$ & 9.300E-01 (5.3E-03)$^+$ & 8.552E-01 (5.3E-02)$^+$ & 8.658E-01 (5.2E-02)$^+$ & 7.629E-01 (5.4E-02) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF13} & 5     & 2.347E-01 (1.1E-02)$^-$ & 2.835E-01 (5.3E-03)$^+$ & 2.056E-01 (1.2E-02)$^-$ & 1.967E-01 (2.0E-02)$^-$ & 1.577E-01 (1.6E-02)$^-$ & 1.899E-01 (1.8E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}2.504E-01 (2.5E-02) \bigstrut[t]\\
          & 10    & 1.215E-01 (4.6E-03)$^+$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.381E-01 (1.9E-03)$^+$ & 1.072E-01 (1.1E-02)$^-$ & 7.130E-02 (2.9E-02)$^-$ & 8.907E-02 (1.8E-02)$^-$ & 1.131E-01 (1.0E-02)$^-$ & 1.153E-01 (2.2E-02) \\
          & 15    & 7.421E-02 (6.6E-03)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}8.958E-02 (2.0E-03)$^+$ & 7.191E-02 (8.9E-03)$^-$ & 3.880E-02 (2.6E-02)$^-$ & 5.270E-02 (2.0E-02)$^-$ & 6.938E-02 (1.6E-02)$^-$ & 7.940E-02 (2.0E-02) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF14} & 5     & 5.492E-01 (6.1E-02)$^-$ & 6.228E-01 (5.9E-02)$^-$ & 4.099E-01 (1.2E-01)$^-$ & 2.938E-01 (2.2E-01)$^-$ & 2.817E-01 (2.0E-01)$^-$ & 3.228E-01 (1.7E-01)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}6.619E-01 (1.3E-01) \bigstrut[t]\\
          & 10    & 4.089E-01 (1.5E-01)$^-$ & 1.192E-01 (1.3E-01)$^-$ & 0.000E+00 (0.0E+00)$^-$ & 1.027E-02 (3.0E-02)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}6.055E-01 (1.1E-01)$^+$ & 1.749E-02 (4.4E-02)$^-$ & 4.653E-01 (2.5E-01) \\
          & 15    & 1.189E-01 (1.2E-01)$^-$ & 6.581E-04 (1.9E-03)$^-$ & 0.000E+00 (0.0E+00)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}3.734E-01 (2.9E-01)$^+$ & 2.931E-01 (2.1E-01)$^-$ & 1.656E-02 (3.5E-02)$^-$ & 3.560E-01 (2.2E-01) \bigstrut[b]\\
    \midrule
    \multirow{3}[2]{*}{MaF15} & 5     & 1.675E-05 (5.2E-05)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}5.796E-02 (1.2E-02)$^+$ & 1.139E-07 (6.3E-07)$^-$ & 1.395E-04 (3.7E-04)$^-$ & 1.592E-02 (7.5E-03)$^-$ & 1.145E-06 (4.4E-06)$^-$ & 4.009E-02 (1.0E-02) \bigstrut[t]\\
          & 10    & 0.000E+00 (0.0E+00)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}4.935E-05 (3.4E-05)$^+$ & 0.000E+00 (0.0E+00)$^-$ & 1.032E-12 (3.5E-12)$^-$ & 1.480E-06 (9.2E-07)$^-$ & 0.000E+00 (0.0E+00)$^-$ & 5.686E-06 (4.9E-06) \\
          & 15    & 0.000E+00 (0.0E+00)$^-$ & 2.056E-13 (2.5E-13)$^-$ & 0.000E+00 (0.0E+00)$^-$ & 2.046E-20 (8.1E-20)$^-$ & 1.871E-12 (3.8E-12)$^-$ & 0.000E+00 (0.0E+00)$^-$ & \cellcolor[rgb]{0.749, 0.749, 0.749}1.347E-10 (1.8E-10) \bigstrut[b]\\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc|ccccccc}
    \toprule
    \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{m} & \multicolumn{7}{c|}{HV}                               & \multicolumn{7}{c}{IGD} \bigstrut\\
    \cmidrule{3-16}      &       & BCE-MOEA/D & GSRA  & KnEA  & RSEA  & RVEA  & NSGA-III & MaOEA-CS & BCE-MOEA/D & GSRA  & KnEA  & RSEA  & RVEA  & NSGA-III & MaOEA-CS \bigstrut\\
    \midrule
    \multirow{3}[1]{*}{MaF1} & 5     & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \bigstrut[t]\\
          & 10    & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
          & 15    & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
    \multirow{3}[0]{*}{MaF2} & 5     & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
          & 10    & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 \\
          & 15    & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 \\
    \multirow{3}[0]{*}{MaF3} & 5     & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 \\
          & 10    & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 \\
          & 15    & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 \\
    \multirow{3}[0]{*}{MaF4} & 5     & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
          & 10    & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
          & 15    & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
    \multirow{3}[0]{*}{MaF5} & 5     & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
          & 10    & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
          & 15    & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
    \multirow{3}[0]{*}{MaF6} & 5     & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
          & 10    & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 \\
          & 15    & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
    \multirow{3}[0]{*}{MaF7} & 5     & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 \\
          & 10    & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 \\
          & 15    & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 \\
    \multirow{3}[0]{*}{MaF8} & 5     & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 \\
          & 10    & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 \\
          & 15    & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
    \multirow{3}[0]{*}{MaF9} & 5     & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 \\
          & 10    & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 \\
          & 15    & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 \\
    \multirow{3}[0]{*}{MaF10} & 5     & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 \\
          & 10    & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 \\
          & 15    & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 \\
    \multirow{3}[0]{*}{MaF11} & 5     & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 \\
          & 10    & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 \\
          & 15    & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
    \multirow{3}[0]{*}{MaF12} & 5     & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
          & 10    & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
          & 15    & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
    \multirow{3}[0]{*}{MaF13} & 5     & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 \\
          & 10    & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 \\
          & 15    & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 \\
    \multirow{3}[0]{*}{MaF14} & 5     & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \\
          & 10    & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 \\
          & 15    & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 \\
    \multirow{3}[1]{*}{MaF15} & 5     & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 \\
          & 10    & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 \\
          & 15    & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 \bigstrut[b]\\
    \midrule
    \multicolumn{2}{c}{Mean Rank} & 4.07  & 4.11  & 4.31  & 3.24  & 4.91  & 4.11  & 2.98  & 3.47  & 3.22  & 4.09  & 4.51  & 5.13  & 4.89  & 2.69  \bigstrut[t]\\
    \multicolumn{2}{c}{Total Rank} & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 & \cellcolor[rgb]{0.980, 0.796, 0.804} 3 & \cellcolor[rgb]{0.976, 0.604, 0.612} 2 & \cellcolor[rgb]{0.988, 0.988, 1.000} 4 & \cellcolor[rgb]{0.792, 0.910, 0.831} 5 & \cellcolor[rgb]{0.388, 0.745, 0.482} 7 & \cellcolor[rgb]{0.592, 0.827, 0.659} 6 & \cellcolor[rgb]{0.973, 0.412, 0.420} 1 \bigstrut[b]\\
    \bottomrule
    \end{tabular}
